Subleading Heavy Quark Effects in a Nonrelativistic Quark Model

I present a very simple model, based on the model of Isgur, Scora, Grinstein and Wise \cite{ISGW}, which can be used to calculate the effects which appear at subleading order in heavy quark effective theory. I include both general formalism and specific results. The formalism transparently reproduces the results of heavy quark effective theory, while giving insight into such things as the vanishing of certain form factors at zero recoil. I discuss the implications of these results for both heavy quark effective theory and the Isgur-Scora-Grinstein-Wise model.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Helvetica-Bold findfont 216 scalefont setfont
0 0 moveto 0.985 setgray (DRAFT) show grestore}def end

==> (inline-ps-1) <==
userdict begin /bop-hook{gsave 30 700 translate
-65 rotate /Helvetica-Bold findfont 216 scalefont setfont
0 0 moveto 0.985 setgray (DRAFT) show grestore}def end
